Information Theoretical Analysis of Identification based on Active Content Fingerprinting

Content fingerprinting and digital watermarking are techniques that are used for content protection and distribution monitoring. Over the past few years, both techniques have been well studied and their shortcomings understood. Recently, a new content fingerprinting scheme called {\em active content fingerprinting} was introduced to overcome these shortcomings. Active content fingerprinting aims to modify a content to extract robuster fingerprints than the conventional content fingerprinting. Moreover, contrary to digital watermarking, active content fingerprinting does not embed any message independent of contents thus does not face host interference. The main goal of this paper is to analyze fundamental limits of active content fingerprinting in an information theoretical framework.

==> acfp_general_scheme.tex <==
\begin{tikzpicture}
  %\draw[step=.5cm,help lines] (-7,-4) grid (7,4);
  %\filldraw[red] (0,0) circle (2pt);
  \begin{scope}
   \draw (-7,3) rectangle node{$Q_s(x)$} (-5.75,4) ;
  \draw[-latex] (-5.75,3.5) -- node[above]{$\XN(1)$} (-4.,3.5);
  \draw[] (-4,3) rectangle node{$\YN=e(\XN)$} (-1.5,4);
  \draw[-latex] (-1.5,3.5) -- node[above]{$\YN(1)$} (0.25,3.5);
  \end{scope}
  \begin{scope}[yshift=-1.5cm]
   \draw (-7,3) rectangle node{$Q_s(x)$} (-5.75,4) ;
  \draw[-latex] (-5.75,3.5) -- node[above]{$\XN(2)$} (-4.,3.5);
  \draw[] (-4,3) rectangle node{$\YN=e(\XN)$} (-1.5,4);
  \draw[-latex] (-1.5,3.5) -- node[above]{$\YN(2)$} (0.25,3.5);
  \end{scope}
  \begin{scope}[yshift=-3.5cm]
  \draw (-7,3) rectangle node{$Q_s(x)$} (-5.75,4) ;
  \draw[-latex] (-5.75,3.5) -- node[above]{$\XN(M)$} (-4.,3.5);
  \draw[] (-4,3) rectangle node{$\YN=e(\XN)$} (-1.5,4);
  \draw[-latex] (-1.5,3.5) -- node[above]{$\YN(M)$} (0.25,3.5);
  \end{scope}
  \node at (-6.375,1) {$\vdots$};
  \node at (-2.75,1) {$\vdots$};
  \begin{scope}[yshift=0.75cm]
  \draw[-latex] (-7,-3.5) -- node[above]{$W$} (-5.75,-3.5);
  \draw (-5.75,-4) rectangle node{$\YN=s(W)$} (-3.5,-3);
  \draw[-latex] (-3.5, -3.5) -- node[above]{$\YN(W)$} (-1.75,-3.5);
  \draw (-1.75,-4) rectangle node[]{$Q_c(z \mid y)$} (0,-3);
  \draw[-latex] (0,-3.5) -- node[above]{$\ZN$} (1.25,-3.5);
  \draw (1.25,-4) rectangle node{$\widehat{W}=d(\ZN)$} (3.5,-3);
  \draw[-latex] (3.5,-3.5) -- node[above]{$\widehat{W}$} (4.75,-3.5);
  \draw[-latex] (-5.5, -2.25) node[right]{$\YN(1)$} -- (-5.5, -3);
  \draw[-latex] (-4, -2.25) node[right]{$\YN(M)$} -- (-4, -3);
  \node at (-4.75, -2.75) {$\cdots$};
  \draw[-latex] (1.5, -2.25) node[right]{$\YN(1)$} -- (1.5, -3);
  \draw[-latex] (3, -2.25) node[right]{$\YN(M)$} -- (3, -3);
  \node at (2.25, -2.75) {$\cdots$};
  \end{scope}
\end{tikzpicture}

